Towards a Distributed Quantum Computing Ecosystem

The Quantum Internet, by enabling quantum communications among remote quantum nodes, is a network capable of supporting functionalities with no direct counterpart in the classical world. Indeed, with the network and communications functionalities provided by the Quantum Internet, remote quantum devices can communicate and cooperate for solving challenging computational tasks by adopting a distributed computing approach. The aim of this paper is to provide the reader with an overview about the main challenges and open problems arising with the design of a Distributed Quantum Computing ecosystem. For this, we provide a survey, following a bottom-up approach, from a communications engineering perspective. We start by introducing the Quantum Internet as the fundamental underlying infrastructure of the Distributed Quantum Computing ecosystem. Then we go further, by elaborating on a high-level system abstraction of the Distributed Quantum Computing ecosystem. Such an abstraction is described through a set of logical layers. Thereby, we clarify dependencies among the aforementioned layers and, at the same time, a road-map emerges.

==> 2ibmqx2.tikz <==
% Gradient Info
  
\tikzset {_q58mboqfq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_pxvxozbgm}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_mbt6h6ffv/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_xe0we5pm2}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_h9vr12tea/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_98xh0qkq2}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_205tit2ec/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_1n0vj3wlp}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_8rxj93dj0/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_95tge96mn}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_13onavw5h/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_0sdt53qz7}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_ggv2wccrg/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_9qaqa67d5}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_u9b01s0fb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_q6c8ocw98}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_bs500wbb9/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_blqacrfiu}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_sg4dqvdrf/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_8grgeq8a6}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_67igvw6iv/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_gccl32vfq}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_crggsy64b/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_lyzj5bl3a}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_sxkybh7fx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_1afqcifcw}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_5nj1hllw5/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_en93yhjl6}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_iu82j89s4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_tajl3s7df}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_ugdbi70vn/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_aobu1blkh}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_3k6mvmnzb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_b468yuwxc}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_pdubd6kke/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_nr3rsnpqx}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_6pazk9t48/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_cl7huaeav}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.78,xscale=0.78]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp23812205079490778] 
\draw  [draw opacity=0][shading=_pxvxozbgm,_q58mboqfq] (190.09,24.78) .. controls (194.67,20.02) and (202.24,19.89) .. (207,24.47) .. controls (211.75,29.06) and (211.89,36.63) .. (207.3,41.39) .. controls (202.71,46.14) and (195.14,46.28) .. (190.39,41.69) .. controls (185.63,37.1) and (185.5,29.53) .. (190.09,24.78) -- cycle ;
%Shape: Circle [id:dp8453935818523979] 
\draw  [draw opacity=0][shading=_xe0we5pm2,_mbt6h6ffv] (190.4,96.12) .. controls (194.98,91.37) and (202.56,91.23) .. (207.31,95.82) .. controls (212.06,100.41) and (212.2,107.98) .. (207.61,112.73) .. controls (203.02,117.48) and (195.45,117.62) .. (190.7,113.03) .. controls (185.94,108.45) and (185.81,100.87) .. (190.4,96.12) -- cycle ;
%Shape: Circle [id:dp49497301604578237] 
\draw  [draw opacity=0][shading=_98xh0qkq2,_h9vr12tea] (261.14,95.46) .. controls (265.77,90.67) and (273.41,90.53) .. (278.2,95.16) .. controls (283,99.79) and (283.14,107.43) .. (278.51,112.23) .. controls (273.88,117.02) and (266.24,117.16) .. (261.44,112.53) .. controls (256.64,107.9) and (256.51,100.26) .. (261.14,95.46) -- cycle ;
%Shape: Circle [id:dp9123903882264299] 
\draw  [draw opacity=0][shading=_1n0vj3wlp,_205tit2ec] (120.09,96.23) .. controls (124.68,91.48) and (132.25,91.35) .. (137.01,95.93) .. controls (141.76,100.52) and (141.89,108.09) .. (137.31,112.85) .. controls (132.72,117.6) and (125.15,117.73) .. (120.4,113.15) .. controls (115.64,108.56) and (115.51,100.99) .. (120.09,96.23) -- cycle ;
%Shape: Circle [id:dp12894793886169542] 
\draw  [draw opacity=0][shading=_95tge96mn,_8rxj93dj0] (193.66,166.05) .. controls (198.24,161.3) and (205.81,161.16) .. (210.57,165.75) .. controls (215.32,170.34) and (215.46,177.91) .. (210.87,182.66) .. controls (206.28,187.42) and (198.71,187.55) .. (193.96,182.96) .. controls (189.2,178.38) and (189.07,170.8) .. (193.66,166.05) -- cycle ;
%Straight Lines [id:da47532054094732823] 
\draw    (205.3,42.39) -- (260.66,93.11) ;
\draw [shift={(262.14,94.46)}, rotate = 222.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8480448134750649] 
\draw    (258.71,103.78) -- (213.02,104.06) ;
\draw [shift={(211.02,104.07)}, rotate = 359.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5541041108926401] 
\draw    (199.67,43.82) -- (198.87,89.82) ;
\draw [shift={(198.83,91.82)}, rotate = 270.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da265730150405014] 
\draw    (193.66,166.05) -- (134.56,115.82) ;
\draw [shift={(133.04,114.53)}, rotate = 400.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7574689426514323] 
\draw    (140.25,103.82) -- (184.58,103.99) ;
\draw [shift={(186.58,104)}, rotate = 180.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1500366495585559] 
\draw    (198.73,163.21) -- (198.81,118.67) ;
\draw [shift={(198.81,116.67)}, rotate = 450.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp17838785525794543] 
\draw  [draw opacity=0][shading=_0sdt53qz7,_13onavw5h] (366.9,112.48) .. controls (362.35,107.69) and (362.54,100.12) .. (367.33,95.57) .. controls (372.12,91.02) and (379.69,91.22) .. (384.24,96) .. controls (388.79,100.79) and (388.59,108.36) .. (383.81,112.91) .. controls (379.02,117.46) and (371.45,117.27) .. (366.9,112.48) -- cycle ;
%Shape: Circle [id:dp8296972362533275] 
\draw  [draw opacity=0][shading=_9qaqa67d5,_ggv2wccrg] (438.26,113.26) .. controls (433.71,108.47) and (433.9,100.9) .. (438.69,96.35) .. controls (443.48,91.8) and (451.05,91.99) .. (455.6,96.78) .. controls (460.15,101.57) and (459.96,109.14) .. (455.17,113.69) .. controls (450.38,118.24) and (442.81,118.05) .. (438.26,113.26) -- cycle ;
%Shape: Circle [id:dp7601391353343596] 
\draw  [draw opacity=0][shading=_q6c8ocw98,_u9b01s0fb] (437.66,42.47) .. controls (433.07,37.64) and (433.27,30) .. (438.1,25.41) .. controls (442.93,20.81) and (450.57,21.01) .. (455.16,25.84) .. controls (459.76,30.67) and (459.56,38.31) .. (454.73,42.91) .. controls (449.9,47.5) and (442.26,47.3) .. (437.66,42.47) -- cycle ;
%Shape: Circle [id:dp16241601082470658] 
\draw  [draw opacity=0][shading=_blqacrfiu,_bs500wbb9] (438.37,182.55) .. controls (433.82,177.76) and (434.02,170.19) .. (438.8,165.64) .. controls (443.59,161.09) and (451.16,161.28) .. (455.71,166.07) .. controls (460.26,170.86) and (460.07,178.43) .. (455.28,182.98) .. controls (450.49,187.53) and (442.92,187.33) .. (438.37,182.55) -- cycle ;
%Shape: Circle [id:dp09263670292260762] 
\draw  [draw opacity=0][shading=_8grgeq8a6,_sg4dqvdrf] (508.27,112.03) .. controls (503.72,107.24) and (503.91,99.67) .. (508.7,95.12) .. controls (513.49,90.57) and (521.06,90.76) .. (525.61,95.55) .. controls (530.16,100.34) and (529.96,107.91) .. (525.18,112.46) .. controls (520.39,117.01) and (512.82,116.82) .. (508.27,112.03) -- cycle ;
%Straight Lines [id:da8270867977280096] 
\draw    (384.18,97) -- (435.59,41.64) ;
\draw [shift={(436.95,40.17)}, rotate = 492.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7029969328669059] 
\draw    (446.87,45.34) -- (447.13,91) ;
\draw [shift={(447.14,93)}, rotate = 269.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2169022562359484] 
\draw    (387.7,104.74) -- (432.32,104.65) ;
\draw [shift={(434.32,104.64)}, rotate = 539.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30571517823120153] 
\draw    (510.27,113.03) -- (458.79,167.91) ;
\draw [shift={(457.43,169.37)}, rotate = 313.16999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11053018530624326] 
\draw    (446.83,162.69) -- (446.96,118.46) ;
\draw [shift={(446.96,116.46)}, rotate = 450.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03036050023627679] 
\draw    (505.74,104.84) -- (462.19,104.83) ;
\draw [shift={(460.19,104.83)}, rotate = 360.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da877191302835103] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (364.17,105.33) .. controls (362.5,107) and (360.84,107) .. (359.17,105.33) .. controls (357.5,103.66) and (355.84,103.66) .. (354.17,105.33) .. controls (352.5,107) and (350.84,107) .. (349.17,105.33) .. controls (347.5,103.66) and (345.84,103.66) .. (344.17,105.33) .. controls (342.5,107) and (340.84,107) .. (339.17,105.33) .. controls (337.5,103.66) and (335.84,103.66) .. (334.17,105.33) .. controls (332.5,107) and (330.84,107) .. (329.17,105.33) .. controls (327.5,103.66) and (325.84,103.66) .. (324.17,105.33) .. controls (322.5,107) and (320.84,107) .. (319.17,105.33) .. controls (317.5,103.66) and (315.84,103.66) .. (314.17,105.33) .. controls (312.5,107) and (310.84,107) .. (309.17,105.33) .. controls (307.5,103.66) and (305.84,103.66) .. (304.17,105.33) .. controls (302.5,107) and (300.84,107) .. (299.17,105.33) .. controls (297.5,103.66) and (295.84,103.66) .. (294.17,105.33) .. controls (292.5,107) and (290.84,107) .. (289.17,105.33) .. controls (287.5,103.66) and (285.84,103.66) .. (284.17,105.33) -- (282.17,105.33) -- (282.17,105.33) ;
%Shape: Circle [id:dp47304494600966485] 
\draw  [draw opacity=0][shading=_gccl32vfq,_67igvw6iv] (261.3,95.62) .. controls (265.88,90.86) and (273.45,90.73) .. (278.21,95.31) .. controls (282.96,99.9) and (283.1,107.47) .. (278.51,112.23) .. controls (273.92,116.98) and (266.35,117.11) .. (261.6,112.53) .. controls (256.84,107.94) and (256.71,100.37) .. (261.3,95.62) -- cycle ;
%Shape: Circle [id:dp1450227185680104] 
\draw  [draw opacity=0][shading=_lyzj5bl3a,_crggsy64b] (366.9,112.48) .. controls (362.35,107.69) and (362.54,100.12) .. (367.33,95.57) .. controls (372.12,91.02) and (379.69,91.22) .. (384.24,96) .. controls (388.79,100.79) and (388.59,108.36) .. (383.81,112.91) .. controls (379.02,117.46) and (371.45,117.27) .. (366.9,112.48) -- cycle ;
%Shape: Circle [id:dp40832605431464386] 
\draw  [draw opacity=0][shading=_1afqcifcw,_sxkybh7fx] (190.4,96.12) .. controls (194.98,91.37) and (202.56,91.23) .. (207.31,95.82) .. controls (212.06,100.41) and (212.2,107.98) .. (207.61,112.73) .. controls (203.02,117.48) and (195.45,117.62) .. (190.7,113.03) .. controls (185.94,108.45) and (185.81,100.87) .. (190.4,96.12) -- cycle ;
%Shape: Circle [id:dp18571643630821977] 
\draw  [draw opacity=0][shading=_en93yhjl6,_5nj1hllw5] (437.82,42.32) .. controls (433.27,37.53) and (433.47,29.96) .. (438.26,25.41) .. controls (443.04,20.86) and (450.61,21.05) .. (455.16,25.84) .. controls (459.72,30.63) and (459.52,38.2) .. (454.73,42.75) .. controls (449.95,47.3) and (442.37,47.11) .. (437.82,42.32) -- cycle ;
%Shape: Circle [id:dp38530291878856393] 
\draw  [draw opacity=0][shading=_tajl3s7df,_iu82j89s4] (438.26,113.26) .. controls (433.71,108.47) and (433.9,100.9) .. (438.69,96.35) .. controls (443.48,91.8) and (451.05,91.99) .. (455.6,96.78) .. controls (460.15,101.57) and (459.96,109.14) .. (455.17,113.69) .. controls (450.38,118.24) and (442.81,118.05) .. (438.26,113.26) -- cycle ;
%Shape: Circle [id:dp4001109801567986] 
\draw  [draw opacity=0][shading=_aobu1blkh,_ugdbi70vn] (120.09,96.23) .. controls (124.68,91.48) and (132.25,91.35) .. (137.01,95.93) .. controls (141.76,100.52) and (141.89,108.09) .. (137.31,112.85) .. controls (132.72,117.6) and (125.15,117.73) .. (120.4,113.15) .. controls (115.64,108.56) and (115.51,100.99) .. (120.09,96.23) -- cycle ;
%Shape: Circle [id:dp059388285492861126] 
\draw  [draw opacity=0][shading=_b468yuwxc,_3k6mvmnzb] (193.66,166.05) .. controls (198.24,161.3) and (205.81,161.16) .. (210.57,165.75) .. controls (215.32,170.34) and (215.46,177.91) .. (210.87,182.66) .. controls (206.28,187.42) and (198.71,187.55) .. (193.96,182.96) .. controls (189.2,178.38) and (189.07,170.8) .. (193.66,166.05) -- cycle ;
%Shape: Circle [id:dp8798270860676494] 
\draw  [draw opacity=0][shading=_nr3rsnpqx,_pdubd6kke] (438.37,182.55) .. controls (433.82,177.76) and (434.02,170.19) .. (438.8,165.64) .. controls (443.59,161.09) and (451.16,161.28) .. (455.71,166.07) .. controls (460.26,170.86) and (460.07,178.43) .. (455.28,182.98) .. controls (450.49,187.53) and (442.92,187.33) .. (438.37,182.55) -- cycle ;
%Shape: Circle [id:dp7907428910950531] 
\draw  [draw opacity=0][shading=_cl7huaeav,_6pazk9t48] (508.27,112.03) .. controls (503.72,107.24) and (503.91,99.67) .. (508.7,95.12) .. controls (513.49,90.57) and (521.06,90.76) .. (525.61,95.55) .. controls (530.16,100.34) and (529.96,107.91) .. (525.18,112.46) .. controls (520.39,117.01) and (512.82,116.82) .. (508.27,112.03) -- cycle ;

% Text Node
\draw (198.9,32.84) node  [font=\scriptsize,rotate=-359.55]  {$q_{0}$};
% Text Node
\draw (269.88,103.61) node  [font=\scriptsize,rotate=-0.22]  {$c_{0}$};
% Text Node
\draw (199,104.43) node  [font=\scriptsize,rotate=-0.2]  {$q_{1}$};
% Text Node
\draw (128.7,104.54) node  [font=\scriptsize,rotate=-1.97]  {$q_{2}$};
% Text Node
\draw (202.26,174.36) node  [font=\scriptsize,rotate=-0.61]  {$q_{3}$};
% Text Node
\draw (376.04,103.73) node  [font=\scriptsize,rotate=-359.35]  {$c_{1}$};
% Text Node
\draw (447.18,34.09) node  [font=\scriptsize,rotate=-0.38]  {$q_{4}$};
% Text Node
\draw (446.93,105.02) node  [font=\scriptsize,rotate=-359.36]  {$q_{5}$};
% Text Node
\draw (447.04,174.31) node  [font=\scriptsize,rotate=-359.56]  {$q_{6}$};
% Text Node
\draw (516.91,104.14) node  [font=\scriptsize,rotate=-0.05]  {$q_{7}$};
% Text Node
\draw (323.62,97.33) node  [font=\scriptsize]  {$\ket{\Phi^{\texttt{+}}}$};
\end{tikzpicture}

==> ibmqx3.tikz <==
% Gradient Info
  
\tikzset {_xhntcz1z2/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_km2nwd1d5}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_8u5ewg51w/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_o66l6dnxx}{150bp}{rgb(0bp)=(0,0.5,0);
rgb(37.5bp)=(0,0.5,0);
rgb(37.75bp)=(0,0.5,0);
rgb(50bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0);
rgb(100bp)=(0,0.5,0)}

% Gradient Info
  
\tikzset {_grnurmjbs/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ddcgi081g}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_e2fgpznjw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_0qe7mp7ko}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_qwcjfp4nz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ixv55d4qv}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_6dlu8lejg/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_sjklwocgp}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_kx7sacye1/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_jshlfgp0p}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_mzdgcb0r6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_hs0dzhm3c}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_s5qnmo7w8/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_z8nbvn0w0}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_t7154chz9/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_hya8cm1fb}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_7d16wr7nd/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_hhujb6dx0}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_g8atxoh5h/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_0r43ualbr}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_cyhqpvft1/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_fqsexna4j}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_t9wzx1no8/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_7t5mvps55}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_10whbek8b/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_et3nbt1x3}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_occ7wpgdz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_1lh6kt18b}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_63oh80m69/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_7jziscn00}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp21577454182528677] 
\draw  [draw opacity=0][shading=_km2nwd1d5,_xhntcz1z2] (19.05,25.1) .. controls (19.17,18.49) and (24.63,13.24) .. (31.23,13.36) .. controls (37.84,13.49) and (43.09,18.94) .. (42.97,25.54) .. controls (42.84,32.15) and (37.39,37.4) .. (30.79,37.28) .. controls (24.18,37.16) and (18.93,31.7) .. (19.05,25.1) -- cycle ;
%Straight Lines [id:da2748615891524846] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][shading=_o66l6dnxx,_8u5ewg51w][line width=0.75]    (42.97,25.54) -- (79.05,25.02) ;
\draw [shift={(81.05,24.99)}, rotate = 539.1600000000001] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da48980555735397235] 
\draw    (30.79,37.28) -- (30.27,67.36) ;
\draw [shift={(30.23,69.36)}, rotate = 270.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da30427744729212525] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (104.97,25.54) -- (140.05,25.02) ;
\draw [shift={(142.05,24.99)}, rotate = 539.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da38363098208717683] 
\draw    (203.05,24.99) -- (168.19,25.41) ;
\draw [shift={(166.19,25.44)}, rotate = 359.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9623608206432395] 
\draw    (447.05,24.99) -- (412.19,25.41) ;
\draw [shift={(410.19,25.44)}, rotate = 359.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3427586317459166] 
\draw    (348.97,25.54) -- (384.05,25.02) ;
\draw [shift={(386.05,24.99)}, rotate = 539.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3138507141859628] 
\draw    (227.19,25.44) -- (262.05,25.01) ;
\draw [shift={(264.05,24.99)}, rotate = 539.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da542685364667755] 
\draw    (103.97,81.54) -- (139.05,81.02) ;
\draw [shift={(141.05,80.99)}, rotate = 539.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da4156926140383148] 
\draw    (80.05,80.99) -- (43.97,81.52) ;
\draw [shift={(41.97,81.54)}, rotate = 359.15999999999997] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7837264533499737] 
\draw    (202.05,79.99) -- (167.19,80.41) ;
\draw [shift={(165.19,80.44)}, rotate = 359.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da14034639891494582] 
\draw    (153.9,37.28) -- (153.38,67.15) ;
\draw [shift={(153.35,69.14)}, rotate = 270.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da15002978272149448] 
\draw    (263.05,79.99) -- (228.19,80.41) ;
\draw [shift={(226.19,80.44)}, rotate = 359.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7211854832727191] 
\draw    (214.35,68.14) -- (214.86,39.28) ;
\draw [shift={(214.9,37.28)}, rotate = 451.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da03369292454871475] 
\draw    (287.19,80.44) -- (322.05,80.01) ;
\draw [shift={(324.05,79.99)}, rotate = 539.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da987427819480863] 
\draw    (275.35,68.14) -- (275.86,39.28) ;
\draw [shift={(275.9,37.28)}, rotate = 451.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da4426296075959306] 
\draw    (446.05,78.99) -- (411.19,79.41) ;
\draw [shift={(409.19,79.44)}, rotate = 359.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6658733996380768] 
\draw    (347.97,79.54) -- (383.05,79.02) ;
\draw [shift={(385.05,78.99)}, rotate = 539.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9800189565060569] 
\draw    (336.9,37.28) -- (336.38,65.15) ;
\draw [shift={(336.35,67.14)}, rotate = 271.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da666828944584726] 
\draw    (397.9,37.28) -- (397.38,65.15) ;
\draw [shift={(397.35,67.14)}, rotate = 271.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da005825817560866753] 
\draw    (458.35,67.14) -- (458.86,39.28) ;
\draw [shift={(458.9,37.28)}, rotate = 451.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp8534345614827517] 
\draw  [draw opacity=0][shading=_ddcgi081g,_grnurmjbs] (81.27,24.99) .. controls (81.4,18.39) and (86.85,13.13) .. (93.45,13.26) .. controls (100.06,13.38) and (105.31,18.83) .. (105.19,25.44) .. controls (105.07,32.04) and (99.61,37.3) .. (93.01,37.17) .. controls (86.4,37.05) and (81.15,31.6) .. (81.27,24.99) -- cycle ;
%Shape: Circle [id:dp20727311160205275] 
\draw  [draw opacity=0][shading=_0qe7mp7ko,_e2fgpznjw] (142.27,24.99) .. controls (142.4,18.39) and (147.85,13.13) .. (154.45,13.26) .. controls (161.06,13.38) and (166.31,18.83) .. (166.19,25.44) .. controls (166.07,32.04) and (160.61,37.3) .. (154.01,37.17) .. controls (147.4,37.05) and (142.15,31.6) .. (142.27,24.99) -- cycle ;
%Shape: Circle [id:dp351200201820286] 
\draw  [draw opacity=0][shading=_ixv55d4qv,_qwcjfp4nz] (203.16,24.88) .. controls (203.29,18.28) and (208.74,13.02) .. (215.35,13.14) .. controls (221.95,13.27) and (227.2,18.72) .. (227.08,25.33) .. controls (226.96,31.93) and (221.5,37.19) .. (214.9,37.06) .. controls (208.3,36.94) and (203.04,31.48) .. (203.16,24.88) -- cycle ;
%Shape: Circle [id:dp09021423837596898] 
\draw  [draw opacity=0][shading=_sjklwocgp,_6dlu8lejg] (264.05,24.99) .. controls (264.18,18.38) and (269.63,13.13) .. (276.23,13.25) .. controls (282.84,13.38) and (288.09,18.83) .. (287.97,25.43) .. controls (287.85,32.04) and (282.39,37.29) .. (275.79,37.17) .. controls (269.18,37.05) and (263.93,31.59) .. (264.05,24.99) -- cycle ;
%Shape: Circle [id:dp5099296209229087] 
\draw  [draw opacity=0][shading=_jshlfgp0p,_kx7sacye1] (325.16,25.1) .. controls (325.28,18.5) and (330.74,13.24) .. (337.34,13.37) .. controls (343.95,13.49) and (349.2,18.94) .. (349.08,25.55) .. controls (348.95,32.15) and (343.5,37.41) .. (336.9,37.28) .. controls (330.29,37.16) and (325.04,31.7) .. (325.16,25.1) -- cycle ;
%Shape: Circle [id:dp1771074817278122] 
\draw  [draw opacity=0][shading=_hs0dzhm3c,_mzdgcb0r6] (386.27,24.99) .. controls (386.4,18.39) and (391.85,13.13) .. (398.45,13.26) .. controls (405.06,13.38) and (410.31,18.83) .. (410.19,25.44) .. controls (410.07,32.04) and (404.61,37.3) .. (398.01,37.17) .. controls (391.4,37.05) and (386.15,31.6) .. (386.27,24.99) -- cycle ;
%Shape: Circle [id:dp3129925447923103] 
\draw  [draw opacity=0][shading=_z8nbvn0w0,_s5qnmo7w8] (447.05,24.99) .. controls (447.18,18.38) and (452.63,13.13) .. (459.23,13.25) .. controls (465.84,13.38) and (471.09,18.83) .. (470.97,25.43) .. controls (470.85,32.04) and (465.39,37.29) .. (458.79,37.17) .. controls (452.18,37.05) and (446.93,31.59) .. (447.05,24.99) -- cycle ;
%Shape: Circle [id:dp3689955807678331] 
\draw  [draw opacity=0][shading=_hya8cm1fb,_t7154chz9] (18.05,81.1) .. controls (18.17,74.49) and (23.63,69.24) .. (30.23,69.36) .. controls (36.84,69.49) and (42.09,74.94) .. (41.97,81.54) .. controls (41.84,88.15) and (36.39,93.4) .. (29.79,93.28) .. controls (23.18,93.16) and (17.93,87.7) .. (18.05,81.1) -- cycle ;
%Shape: Circle [id:dp9816439334150675] 
\draw  [draw opacity=0][shading=_hhujb6dx0,_7d16wr7nd] (80.27,80.99) .. controls (80.4,74.39) and (85.85,69.13) .. (92.45,69.26) .. controls (99.06,69.38) and (104.31,74.83) .. (104.19,81.44) .. controls (104.07,88.04) and (98.61,93.3) .. (92.01,93.17) .. controls (85.4,93.05) and (80.15,87.6) .. (80.27,80.99) -- cycle ;
%Shape: Circle [id:dp9576054050817318] 
\draw  [draw opacity=0][shading=_0r43ualbr,_g8atxoh5h] (141.16,81.1) .. controls (141.28,74.5) and (146.74,69.24) .. (153.34,69.37) .. controls (159.95,69.49) and (165.2,74.94) .. (165.08,81.55) .. controls (164.95,88.15) and (159.5,93.41) .. (152.9,93.28) .. controls (146.29,93.16) and (141.04,87.7) .. (141.16,81.1) -- cycle ;
%Shape: Circle [id:dp6897948949341599] 
\draw  [draw opacity=0][shading=_fqsexna4j,_cyhqpvft1] (202.16,79.88) .. controls (202.29,73.28) and (207.74,68.02) .. (214.35,68.14) .. controls (220.95,68.27) and (226.2,73.72) .. (226.08,80.33) .. controls (225.96,86.93) and (220.5,92.19) .. (213.9,92.06) .. controls (207.3,91.94) and (202.04,86.48) .. (202.16,79.88) -- cycle ;
%Shape: Circle [id:dp16593674414077775] 
\draw  [draw opacity=0][shading=_7t5mvps55,_t9wzx1no8] (263.27,79.99) .. controls (263.4,73.39) and (268.85,68.13) .. (275.45,68.26) .. controls (282.06,68.38) and (287.31,73.83) .. (287.19,80.44) .. controls (287.07,87.04) and (281.61,92.3) .. (275.01,92.17) .. controls (268.4,92.05) and (263.15,86.6) .. (263.27,79.99) -- cycle ;
%Shape: Circle [id:dp6969917828154044] 
\draw  [draw opacity=0][shading=_et3nbt1x3,_10whbek8b] (324.27,78.99) .. controls (324.4,72.39) and (329.85,67.13) .. (336.45,67.26) .. controls (343.06,67.38) and (348.31,72.83) .. (348.19,79.44) .. controls (348.07,86.04) and (342.61,91.3) .. (336.01,91.17) .. controls (329.4,91.05) and (324.15,85.6) .. (324.27,78.99) -- cycle ;
%Shape: Circle [id:dp4046654321779697] 
\draw  [draw opacity=0][shading=_1lh6kt18b,_occ7wpgdz] (385.27,78.99) .. controls (385.4,72.39) and (390.85,67.13) .. (397.45,67.26) .. controls (404.06,67.38) and (409.31,72.83) .. (409.19,79.44) .. controls (409.07,86.04) and (403.61,91.3) .. (397.01,91.17) .. controls (390.4,91.05) and (385.15,85.6) .. (385.27,78.99) -- cycle ;
%Shape: Circle [id:dp018537406411608837] 
\draw  [draw opacity=0][shading=_7jziscn00,_63oh80m69] (446.27,78.99) .. controls (446.4,72.39) and (451.85,67.13) .. (458.45,67.26) .. controls (465.06,67.38) and (470.31,72.83) .. (470.19,79.44) .. controls (470.07,86.04) and (464.61,91.3) .. (458.01,91.17) .. controls (451.4,91.05) and (446.15,85.6) .. (446.27,78.99) -- cycle ;

% Text Node
\draw (31,25) node  [font=\scriptsize]  {$q_{1}$};
% Text Node
\draw (93,25) node  [font=\scriptsize]  {$q_{2}$};
% Text Node
\draw (30.01,81.32) node  [font=\scriptsize]  {$q_{0}$};
% Text Node
\draw (154,25) node  [font=\scriptsize]  {$q_{3}$};
% Text Node
\draw (216,25) node  [font=\scriptsize]  {$q_{4}$};
% Text Node
\draw (276,25) node  [font=\scriptsize]  {$q_{5}$};
% Text Node
\draw (337,25) node  [font=\scriptsize]  {$q_{6}$};
% Text Node
\draw (460,25) node  [font=\scriptsize]  {$q_{8}$};
% Text Node
\draw (398,25) node  [font=\scriptsize]  {$q_{7}$};
% Text Node
\draw (93,81) node  [font=\scriptsize]  {$q_{15}$};
% Text Node
\draw (154.12,81.21) node  [font=\scriptsize]  {$q_{14}$};
% Text Node
\draw (215.12,80.21) node  [font=\scriptsize]  {$q_{13}$};
% Text Node
\draw (276.12,80.21) node  [font=\scriptsize]  {$q_{12}$};
% Text Node
\draw (337,79) node  [font=\scriptsize]  {$q_{11}$};
% Text Node
\draw (459,79) node  [font=\scriptsize]  {$q_{9}$};
% Text Node
\draw (398,79) node  [font=\scriptsize]  {$q_{10}$};


\end{tikzpicture}

==> swap.tex <==
    \begin{adjustbox}{width=\columnwidth}
    \begin{tikzcd}
        \lstick{$\ket{\psi_{q_1}}$} & \ctrl{1}\gategroup[2,steps=1, style={dashed, rounded corners, fill=green!20, inner xsep=2pt}, label style={label position=below, yshift=-0.4cm}, background]{\sc cnot} & \gate{H}\gategroup[2,steps=3, style={dashed, rounded corners, fill=yellow!20, inner xsep=2pt}, background]{\sc reversed cnot}
        & \ctrl{1} & \gate{H} & \ctrl{1} & \qw & \ctrl{1}\gategroup[2,steps=5,style={dashed,
rounded corners,fill=blue!20, inner xsep=2pt},
background]{{\sc swap}} & \gate{H} & \ctrl{1} & \gate{H} & \ctrl{1} & \qw \\
        \lstick{$\ket{\psi_{q_2}}$} & \targ{} & \gate{H}
        & \targ{} & \gate{H} & \targ{} & \ctrl{1} & \targ{} & \gate{H} & \targ{} & \gate{H} & \targ{} & \qw \\
        \lstick{$\ket{\psi_{q_3}}$} & \qw & \qw &\qw &\qw &\qw & \targ{} &\qw &\qw &\qw &\qw & \qw &\qw
    \end{tikzcd}
	\end{adjustbox}
